Pressure induced bcc to hcp transition in Fe: Magnetism-driven structure transformation

The pressure induced bcc to hcp transition in Fe has been investigated via ab-initio electronic structure calculations. It is found by the disordered local moment (DLM) calculations that the temperature induced spin fluctuations result in the decrease of the energy of Burgers type lattice distortions and softening of the transverse $N$-point $TA_1$ phonon mode with $[\bar{1}10]$ polarization. As a consequence, spin disorder in an system leads to the increase of the amplitude of atomic displacements. On the other hand, the exchange coupling parameters obtained in our calculations strongly decrease at large amplitude of lattice distortions. This results in a mutual interrelation of structural and magnetic degrees of freedom leading to the instability of the bcc structure under pressure at finite temperature.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 50 30 translate
90 rotate /Times-Roman findfont 20 scalefont setfont
0 0 moveto  0.5 0.5 0.5 setrgbcolor (DRAFT \today) show grestore}def end
